Discrete Component Analysis

This article presents a unified theory for analysis of components in discrete data, and compares the methods with techniques such as independent component analysis, non-negative matrix factorisation and latent Dirichlet allocation. The main families of algorithms discussed are a variational approximation, Gibbs sampling, and Rao-Blackwellised Gibbs sampling. Applications are presented for voting records from the United States Senate for 2003, and for the Reuters-21578 newswire collection.

==> gamma.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,675)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1044.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,196){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,269){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,342){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,416){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,489){\makebox(0,0)[r]{ 1}}
\put(1044.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,562){\makebox(0,0)[r]{ 1.2}}
\put(1044.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,635){\makebox(0,0)[r]{ 1.4}}
\put(1044.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(358.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(358,82){\makebox(0,0){ 2}}
\put(358.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534,82){\makebox(0,0){ 4}}
\put(534.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(711.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(711,82){\makebox(0,0){ 6}}
\put(711.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(887.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(887,82){\makebox(0,0){ 8}}
\put(887.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,82){\makebox(0,0){ 10}}
\put(1064.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{212.715pt}{0.400pt}}
\put(1064.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(181.0,635.0){\rule[-0.200pt]{212.715pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(40,379){\makebox(0,0){Probability}}
\put(622,21){\makebox(0,0){rate = $l_k$}}
\put(904,595){\makebox(0,0)[r]{alpha=0.2}}
\put(924.0,595.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(190,574){\usebox{\plotpoint}}
\multiput(190.59,533.55)(0.489,-12.611){15}{\rule{0.118pt}{9.744pt}}
\multiput(189.17,553.77)(9.000,-196.775){2}{\rule{0.400pt}{4.872pt}}
\multiput(199.59,341.64)(0.489,-4.689){15}{\rule{0.118pt}{3.700pt}}
\multiput(198.17,349.32)(9.000,-73.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(208.59,267.65)(0.489,-2.475){15}{\rule{0.118pt}{2.011pt}}
\multiput(207.17,271.83)(9.000,-38.826){2}{\rule{0.400pt}{1.006pt}}
\multiput(217.59,227.60)(0.489,-1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(216.17,230.30)(9.000,-24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(226.59,202.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(225.17,204.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(235.59,184.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(234.17,186.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(243.59,172.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(242.17,173.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(252.00,163.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(252.00,164.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(261.00,156.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(261.00,157.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(270.00,150.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(270.00,151.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(279.00,145.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(279.00,146.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(288.00,141.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(288.00,142.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(297,138.17){\rule{1.900pt}{0.400pt}}
\multiput(297.00,139.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(306,136.17){\rule{1.900pt}{0.400pt}}
\multiput(306.00,137.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(315,134.17){\rule{1.900pt}{0.400pt}}
\multiput(315.00,135.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(324,132.17){\rule{1.900pt}{0.400pt}}
\multiput(324.00,133.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(333,130.67){\rule{2.168pt}{0.400pt}}
\multiput(333.00,131.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(342,129.67){\rule{1.927pt}{0.400pt}}
\multiput(342.00,130.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(350,128.67){\rule{2.168pt}{0.400pt}}
\multiput(350.00,129.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(359,127.67){\rule{2.168pt}{0.400pt}}
\multiput(359.00,128.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(377,126.67){\rule{2.168pt}{0.400pt}}
\multiput(377.00,127.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(386,125.67){\rule{2.168pt}{0.400pt}}
\multiput(386.00,126.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(368.0,128.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(413,124.67){\rule{2.168pt}{0.400pt}}
\multiput(413.00,125.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(395.0,126.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(449,123.67){\rule{1.927pt}{0.400pt}}
\multiput(449.00,124.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(422.0,125.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(529,122.67){\rule{2.168pt}{0.400pt}}
\multiput(529.00,123.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(457.0,124.0){\rule[-0.200pt]{17.345pt}{0.400pt}}
\put(538.0,123.0){\rule[-0.200pt]{126.713pt}{0.400pt}}
\put(904,554){\makebox(0,0)[r]{alpha=0.8}}
\multiput(924,554)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1024,554){\usebox{\plotpoint}}
\put(190,572){\usebox{\plotpoint}}
\multiput(190,572)(1.937,-20.665){5}{\usebox{\plotpoint}}
\multiput(199,476)(3.183,-20.510){3}{\usebox{\plotpoint}}
\multiput(208,418)(4.159,-20.334){2}{\usebox{\plotpoint}}
\multiput(217,374)(5.311,-20.064){2}{\usebox{\plotpoint}}
\put(230.24,326.80){\usebox{\plotpoint}}
\put(236.71,307.08){\usebox{\plotpoint}}
\put(243.66,287.53){\usebox{\plotpoint}}
\put(252.21,268.61){\usebox{\plotpoint}}
\put(262.01,250.32){\usebox{\plotpoint}}
\put(272.97,232.70){\usebox{\plotpoint}}
\put(285.44,216.13){\usebox{\plotpoint}}
\put(299.30,200.70){\usebox{\plotpoint}}
\put(314.91,187.07){\usebox{\plotpoint}}
\put(331.69,174.88){\usebox{\plotpoint}}
\put(349.09,163.57){\usebox{\plotpoint}}
\put(367.98,155.01){\usebox{\plotpoint}}
\put(387.67,148.44){\usebox{\plotpoint}}
\put(407.72,143.17){\usebox{\plotpoint}}
\put(427.98,138.67){\usebox{\plotpoint}}
\put(448.41,135.13){\usebox{\plotpoint}}
\put(469.01,132.67){\usebox{\plotpoint}}
\put(489.64,130.37){\usebox{\plotpoint}}
\put(510.32,129.00){\usebox{\plotpoint}}
\put(531.01,127.78){\usebox{\plotpoint}}
\put(551.69,126.48){\usebox{\plotpoint}}
\put(572.42,126.00){\usebox{\plotpoint}}
\put(593.12,125.00){\usebox{\plotpoint}}
\put(613.87,125.00){\usebox{\plotpoint}}
\put(634.57,124.00){\usebox{\plotpoint}}
\put(655.33,124.00){\usebox{\plotpoint}}
\put(676.09,124.00){\usebox{\plotpoint}}
\put(696.84,124.00){\usebox{\plotpoint}}
\put(717.59,123.82){\usebox{\plotpoint}}
\put(738.30,123.00){\usebox{\plotpoint}}
\put(759.05,123.00){\usebox{\plotpoint}}
\put(779.81,123.00){\usebox{\plotpoint}}
\put(800.56,123.00){\usebox{\plotpoint}}
\put(821.32,123.00){\usebox{\plotpoint}}
\put(842.07,123.00){\usebox{\plotpoint}}
\put(862.83,123.00){\usebox{\plotpoint}}
\put(883.59,123.00){\usebox{\plotpoint}}
\put(904.34,123.00){\usebox{\plotpoint}}
\put(925.10,123.00){\usebox{\plotpoint}}
\put(945.85,123.00){\usebox{\plotpoint}}
\put(966.61,123.00){\usebox{\plotpoint}}
\put(987.36,123.00){\usebox{\plotpoint}}
\put(1008.12,123.00){\usebox{\plotpoint}}
\put(1028.87,123.00){\usebox{\plotpoint}}
\put(1049.63,123.00){\usebox{\plotpoint}}
\put(1064,123){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(904,513){\makebox(0,0)[r]{alpha=1.0}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(924.0,513.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(181,489){\usebox{\plotpoint}}
\multiput(182.40,475.26)(0.516,-2.126){11}{\rule{0.124pt}{3.311pt}}
\multiput(179.34,482.13)(9.000,-28.128){2}{\rule{0.800pt}{1.656pt}}
\multiput(191.40,441.36)(0.516,-1.936){11}{\rule{0.124pt}{3.044pt}}
\multiput(188.34,447.68)(9.000,-25.681){2}{\rule{0.800pt}{1.522pt}}
\multiput(200.40,410.47)(0.516,-1.747){11}{\rule{0.124pt}{2.778pt}}
\multiput(197.34,416.23)(9.000,-23.235){2}{\rule{0.800pt}{1.389pt}}
\multiput(209.40,382.58)(0.516,-1.558){11}{\rule{0.124pt}{2.511pt}}
\multiput(206.34,387.79)(9.000,-20.788){2}{\rule{0.800pt}{1.256pt}}
\multiput(218.40,357.68)(0.516,-1.368){11}{\rule{0.124pt}{2.244pt}}
\multiput(215.34,362.34)(9.000,-18.342){2}{\rule{0.800pt}{1.122pt}}
\multiput(227.40,335.05)(0.516,-1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(224.34,339.53)(9.000,-17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(236.40,313.28)(0.520,-1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(233.34,317.64)(8.000,-14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(244.40,295.90)(0.516,-0.990){11}{\rule{0.124pt}{1.711pt}}
\multiput(241.34,299.45)(9.000,-13.449){2}{\rule{0.800pt}{0.856pt}}
\multiput(253.40,279.27)(0.516,-0.927){11}{\rule{0.124pt}{1.622pt}}
\multiput(250.34,282.63)(9.000,-12.633){2}{\rule{0.800pt}{0.811pt}}
\multiput(262.40,264.00)(0.516,-0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(259.34,267.00)(9.000,-11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(271.40,250.37)(0.516,-0.737){11}{\rule{0.124pt}{1.356pt}}
\multiput(268.34,253.19)(9.000,-10.186){2}{\rule{0.800pt}{0.678pt}}
\multiput(280.40,238.11)(0.516,-0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(277.34,240.56)(9.000,-8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(289.40,227.11)(0.516,-0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(286.34,229.56)(9.000,-8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(297.00,219.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(297.00,219.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(306.00,210.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(306.00,210.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(315.00,201.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(315.00,201.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(324.00,194.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(324.00,194.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(333.00,187.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(333.00,187.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(342.00,180.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(342.00,180.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(350.00,175.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(350.00,175.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(359.00,170.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(359.00,170.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\put(368,163.34){\rule{2.000pt}{0.800pt}}
\multiput(368.00,165.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(377,159.34){\rule{2.000pt}{0.800pt}}
\multiput(377.00,161.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(386,155.34){\rule{2.000pt}{0.800pt}}
\multiput(386.00,157.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(395,151.84){\rule{2.168pt}{0.800pt}}
\multiput(395.00,153.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\put(404,148.84){\rule{2.168pt}{0.800pt}}
\multiput(404.00,150.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\put(413,146.34){\rule{2.168pt}{0.800pt}}
\multiput(413.00,147.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(422,144.34){\rule{2.168pt}{0.800pt}}
\multiput(422.00,145.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(431,142.34){\rule{2.168pt}{0.800pt}}
\multiput(431.00,143.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(440,140.34){\rule{2.168pt}{0.800pt}}
\multiput(440.00,141.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(449,138.34){\rule{1.927pt}{0.800pt}}
\multiput(449.00,139.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(457,136.34){\rule{2.168pt}{0.800pt}}
\multiput(457.00,137.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(466,134.84){\rule{2.168pt}{0.800pt}}
\multiput(466.00,135.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(475,133.84){\rule{2.168pt}{0.800pt}}
\multiput(475.00,134.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(484,132.84){\rule{2.168pt}{0.800pt}}
\multiput(484.00,133.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(493,131.84){\rule{2.168pt}{0.800pt}}
\multiput(493.00,132.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(502,130.84){\rule{2.168pt}{0.800pt}}
\multiput(502.00,131.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(511,129.84){\rule{2.168pt}{0.800pt}}
\multiput(511.00,130.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(520,128.84){\rule{2.168pt}{0.800pt}}
\multiput(520.00,129.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(529,127.84){\rule{2.168pt}{0.800pt}}
\multiput(529.00,128.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(547,126.84){\rule{2.168pt}{0.800pt}}
\multiput(547.00,127.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(538.0,129.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(565,125.84){\rule{1.927pt}{0.800pt}}
\multiput(565.00,126.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(556.0,128.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(591,124.84){\rule{2.168pt}{0.800pt}}
\multiput(591.00,125.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(573.0,127.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(618,123.84){\rule{2.168pt}{0.800pt}}
\multiput(618.00,124.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(600.0,126.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(663,122.84){\rule{2.168pt}{0.800pt}}
\multiput(663.00,123.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(627.0,125.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(761,121.84){\rule{2.168pt}{0.800pt}}
\multiput(761.00,122.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(672.0,124.0){\rule[-0.400pt]{21.440pt}{0.800pt}}
\put(770.0,123.0){\rule[-0.400pt]{70.825pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(904,472){\makebox(0,0)[r]{alpha=1.2}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(924,472)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1024,472){\usebox{\plotpoint}}
\put(181,123){\usebox{\plotpoint}}
\multiput(181,123)(1.637,41.479){6}{\usebox{\plotpoint}}
\put(207.08,355.41){\usebox{\plotpoint}}
\put(232.86,323.09){\usebox{\plotpoint}}
\put(255.31,288.22){\usebox{\plotpoint}}
\put(280.46,255.22){\usebox{\plotpoint}}
\put(308.42,224.58){\usebox{\plotpoint}}
\put(339.92,197.62){\usebox{\plotpoint}}
\put(374.78,175.23){\usebox{\plotpoint}}
\put(412.52,158.16){\usebox{\plotpoint}}
\put(452.23,146.19){\usebox{\plotpoint}}
\put(492.88,138.01){\usebox{\plotpoint}}
\put(533.97,132.45){\usebox{\plotpoint}}
\put(575.28,129.00){\usebox{\plotpoint}}
\put(616.68,127.00){\usebox{\plotpoint}}
\put(658.11,125.54){\usebox{\plotpoint}}
\put(699.59,124.82){\usebox{\plotpoint}}
\put(741.05,124.00){\usebox{\plotpoint}}
\put(782.56,124.00){\usebox{\plotpoint}}
\put(824.02,123.00){\usebox{\plotpoint}}
\put(865.53,123.00){\usebox{\plotpoint}}
\put(907.04,123.00){\usebox{\plotpoint}}
\put(948.55,123.00){\usebox{\plotpoint}}
\put(990.06,123.00){\usebox{\plotpoint}}
\put(1031.57,123.00){\usebox{\plotpoint}}
\put(1064,123){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(904,431){\makebox(0,0)[r]{alpha=2.0}}
\put(924.0,431.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,123){\usebox{\plotpoint}}
\multiput(181.59,123.00)(0.489,1.893){15}{\rule{0.118pt}{1.567pt}}
\multiput(180.17,123.00)(9.000,29.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(190.59,156.00)(0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(189.17,156.00)(9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(199.59,183.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(198.17,183.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(208.59,205.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(207.17,205.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(217.59,222.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(216.17,222.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(226.59,234.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(225.17,234.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(235.00,244.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(235.00,243.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(243.00,251.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(243.00,250.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(252,255.17){\rule{1.900pt}{0.400pt}}
\multiput(252.00,254.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(261,256.67){\rule{2.168pt}{0.400pt}}
\multiput(261.00,256.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(270,256.67){\rule{2.168pt}{0.400pt}}
\multiput(270.00,257.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(279,255.17){\rule{1.900pt}{0.400pt}}
\multiput(279.00,256.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(288.00,253.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(288.00,254.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(297.00,250.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(297.00,251.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(306.00,247.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(306.00,248.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(315.00,243.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(315.00,244.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(324.00,238.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(324.00,239.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(333.00,234.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(333.00,235.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(342.00,229.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(342.00,230.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(350.00,224.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(350.00,225.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(359.00,219.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(359.00,220.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(368.00,214.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(368.00,215.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(377.00,209.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(377.00,210.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(386.00,204.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(386.00,205.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(395.00,200.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(395.00,201.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(404.00,195.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(404.00,196.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(413.00,190.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(413.00,191.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(422.00,186.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(422.00,187.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(431.00,182.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(431.00,183.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(440.00,178.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(440.00,179.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(449.00,175.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(449.00,176.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(457.00,171.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(457.00,172.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(466.00,168.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(466.00,169.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(475,164.17){\rule{1.900pt}{0.400pt}}
\multiput(475.00,165.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(484.00,162.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(484.00,163.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(493.00,159.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(493.00,160.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(502,156.17){\rule{1.900pt}{0.400pt}}
\multiput(502.00,157.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(511.00,154.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(511.00,155.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(520,151.17){\rule{1.900pt}{0.400pt}}
\multiput(520.00,152.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(529,149.17){\rule{1.900pt}{0.400pt}}
\multiput(529.00,150.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(538,147.17){\rule{1.900pt}{0.400pt}}
\multiput(538.00,148.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(547,145.17){\rule{1.900pt}{0.400pt}}
\multiput(547.00,146.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(556,143.67){\rule{2.168pt}{0.400pt}}
\multiput(556.00,144.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(565,142.17){\rule{1.700pt}{0.400pt}}
\multiput(565.00,143.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(573,140.67){\rule{2.168pt}{0.400pt}}
\multiput(573.00,141.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(582,139.17){\rule{1.900pt}{0.400pt}}
\multiput(582.00,140.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(591,137.67){\rule{2.168pt}{0.400pt}}
\multiput(591.00,138.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(600,136.67){\rule{2.168pt}{0.400pt}}
\multiput(600.00,137.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(609,135.67){\rule{2.168pt}{0.400pt}}
\multiput(609.00,136.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(618,134.67){\rule{2.168pt}{0.400pt}}
\multiput(618.00,135.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(627,133.67){\rule{2.168pt}{0.400pt}}
\multiput(627.00,134.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(636,132.67){\rule{2.168pt}{0.400pt}}
\multiput(636.00,133.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(645,131.67){\rule{2.168pt}{0.400pt}}
\multiput(645.00,132.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(663,130.67){\rule{2.168pt}{0.400pt}}
\multiput(663.00,131.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(672,129.67){\rule{1.927pt}{0.400pt}}
\multiput(672.00,130.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(654.0,132.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(689,128.67){\rule{2.168pt}{0.400pt}}
\multiput(689.00,129.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(680.0,130.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(707,127.67){\rule{2.168pt}{0.400pt}}
\multiput(707.00,128.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(698.0,129.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(725,126.67){\rule{2.168pt}{0.400pt}}
\multiput(725.00,127.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(716.0,128.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(752,125.67){\rule{2.168pt}{0.400pt}}
\multiput(752.00,126.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(734.0,127.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(788,124.67){\rule{1.927pt}{0.400pt}}
\multiput(788.00,125.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(761.0,126.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(841,123.67){\rule{2.168pt}{0.400pt}}
\multiput(841.00,124.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(796.0,125.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(948,122.67){\rule{2.168pt}{0.400pt}}
\multiput(948.00,123.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(850.0,124.0){\rule[-0.200pt]{23.608pt}{0.400pt}}
\put(957.0,123.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(904,390){\makebox(0,0)[r]{alpha=4.0}}
\multiput(924,390)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1024,390){\usebox{\plotpoint}}
\put(181,123){\usebox{\plotpoint}}
\put(181.00,123.00){\usebox{\plotpoint}}
\put(201.74,123.30){\usebox{\plotpoint}}
\put(222.11,127.14){\usebox{\plotpoint}}
\put(241.76,133.38){\usebox{\plotpoint}}
\put(261.02,141.01){\usebox{\plotpoint}}
\put(279.18,151.08){\usebox{\plotpoint}}
\put(297.70,160.39){\usebox{\plotpoint}}
\put(315.88,170.39){\usebox{\plotpoint}}
\put(334.85,178.82){\usebox{\plotpoint}}
\put(353.64,187.62){\usebox{\plotpoint}}
\put(373.28,194.17){\usebox{\plotpoint}}
\put(393.28,199.62){\usebox{\plotpoint}}
\put(413.71,203.08){\usebox{\plotpoint}}
\put(434.36,205.00){\usebox{\plotpoint}}
\put(455.12,205.00){\usebox{\plotpoint}}
\put(475.81,203.91){\usebox{\plotpoint}}
\put(496.38,201.25){\usebox{\plotpoint}}
\put(516.80,197.71){\usebox{\plotpoint}}
\put(537.22,194.17){\usebox{\plotpoint}}
\put(557.48,189.67){\usebox{\plotpoint}}
\put(577.70,184.96){\usebox{\plotpoint}}
\put(597.96,180.45){\usebox{\plotpoint}}
\put(617.96,175.01){\usebox{\plotpoint}}
\put(638.22,170.51){\usebox{\plotpoint}}
\put(658.48,166.00){\usebox{\plotpoint}}
\put(678.85,162.14){\usebox{\plotpoint}}
\put(699.13,157.75){\usebox{\plotpoint}}
\put(719.55,154.21){\usebox{\plotpoint}}
\put(739.98,150.67){\usebox{\plotpoint}}
\put(760.40,147.13){\usebox{\plotpoint}}
\put(781.01,144.78){\usebox{\plotpoint}}
\put(801.45,141.39){\usebox{\plotpoint}}
\put(822.08,139.10){\usebox{\plotpoint}}
\put(842.71,137.00){\usebox{\plotpoint}}
\put(863.39,135.51){\usebox{\plotpoint}}
\put(884.06,134.00){\usebox{\plotpoint}}
\put(904.70,132.00){\usebox{\plotpoint}}
\put(925.40,131.00){\usebox{\plotpoint}}
\put(946.10,130.00){\usebox{\plotpoint}}
\put(966.80,129.00){\usebox{\plotpoint}}
\put(987.50,128.00){\usebox{\plotpoint}}
\put(1008.21,127.22){\usebox{\plotpoint}}
\put(1028.94,126.90){\usebox{\plotpoint}}
\put(1049.65,126.00){\usebox{\plotpoint}}
\put(1064,126){\usebox{\plotpoint}}
\put(181.0,123.0){\rule[-0.200pt]{212.715pt}{0.400pt}}
\put(1064.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(181.0,635.0){\rule[-0.200pt]{212.715pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\end{picture}


==> p100.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1424,809)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,123){\makebox(0,0)[r]{ 1e-06}}
\put(1344.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,151.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,151.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,189.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,189.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,217){\makebox(0,0)[r]{ 1e-05}}
\put(1344.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,245.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,245.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,283.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,283.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,302.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,302.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,311){\makebox(0,0)[r]{ 1e-04}}
\put(1344.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,339.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,339.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,396.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,396.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,405){\makebox(0,0)[r]{ 0.001}}
\put(1344.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,499){\makebox(0,0)[r]{ 0.01}}
\put(1344.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,584.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,584.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,593){\makebox(0,0)[r]{ 0.1}}
\put(1344.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,621.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,621.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,659.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,659.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1354.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,687){\makebox(0,0)[r]{ 1}}
\put(1344.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,82){\makebox(0,0){ 0}}
\put(180.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328,82){\makebox(0,0){ 10}}
\put(328.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,82){\makebox(0,0){ 20}}
\put(476.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(624.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(624,82){\makebox(0,0){ 30}}
\put(624.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772,82){\makebox(0,0){ 40}}
\put(772.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920,82){\makebox(0,0){ 50}}
\put(920.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,82){\makebox(0,0){ 60}}
\put(1068.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1216.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1216,82){\makebox(0,0){ 70}}
\put(1216.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1364.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1364,82){\makebox(0,0){ 80}}
\put(1364.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,123.0){\rule[-0.200pt]{285.226pt}{0.400pt}}
\put(1364.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(180.0,687.0){\rule[-0.200pt]{285.226pt}{0.400pt}}
\put(180.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(772,21){\makebox(0,0){n = +ve samples out of N=100}}
\put(772,749){\makebox(0,0){Poisson(100p) and Gaussian(100p,100p(1-p)) approximations to Binomial(100,p)}}
\put(1204,647){\makebox(0,0)[r]{binomial}}
\put(1224.0,647.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(180,563){\usebox{\plotpoint}}
\multiput(180.58,563.00)(0.494,1.557){27}{\rule{0.119pt}{1.327pt}}
\multiput(179.17,563.00)(15.000,43.246){2}{\rule{0.400pt}{0.663pt}}
\multiput(195.58,609.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(194.17,609.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\put(210,625.67){\rule{3.373pt}{0.400pt}}
\multiput(210.00,625.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(224.00,625.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(224.00,626.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(239.58,612.26)(0.494,-0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(238.17,613.63)(15.000,-19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(254.58,590.26)(0.494,-1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(253.17,592.13)(15.000,-28.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(269.58,559.71)(0.494,-1.181){27}{\rule{0.119pt}{1.033pt}}
\multiput(268.17,561.86)(15.000,-32.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(284.58,523.60)(0.494,-1.525){25}{\rule{0.119pt}{1.300pt}}
\multiput(283.17,526.30)(14.000,-39.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(298.58,481.38)(0.494,-1.592){27}{\rule{0.119pt}{1.353pt}}
\multiput(297.17,484.19)(15.000,-44.191){2}{\rule{0.400pt}{0.677pt}}
\multiput(313.58,433.83)(0.494,-1.763){27}{\rule{0.119pt}{1.487pt}}
\multiput(312.17,436.91)(15.000,-48.914){2}{\rule{0.400pt}{0.743pt}}
\multiput(328.58,381.39)(0.494,-1.899){27}{\rule{0.119pt}{1.593pt}}
\multiput(327.17,384.69)(15.000,-52.693){2}{\rule{0.400pt}{0.797pt}}
\multiput(343.58,324.83)(0.494,-2.070){27}{\rule{0.119pt}{1.727pt}}
\multiput(342.17,328.42)(15.000,-57.416){2}{\rule{0.400pt}{0.863pt}}
\multiput(358.58,263.11)(0.494,-2.296){25}{\rule{0.119pt}{1.900pt}}
\multiput(357.17,267.06)(14.000,-59.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(372.58,201.28)(0.494,-1.934){27}{\rule{0.119pt}{1.620pt}}
\multiput(371.17,204.64)(15.000,-53.638){2}{\rule{0.400pt}{0.810pt}}
\put(180,563){\makebox(0,0){$\times$}}
\put(195,609){\makebox(0,0){$\times$}}
\put(210,626){\makebox(0,0){$\times$}}
\put(224,627){\makebox(0,0){$\times$}}
\put(239,615){\makebox(0,0){$\times$}}
\put(254,594){\makebox(0,0){$\times$}}
\put(269,564){\makebox(0,0){$\times$}}
\put(284,529){\makebox(0,0){$\times$}}
\put(298,487){\makebox(0,0){$\times$}}
\put(313,440){\makebox(0,0){$\times$}}
\put(328,388){\makebox(0,0){$\times$}}
\put(343,332){\makebox(0,0){$\times$}}
\put(358,271){\makebox(0,0){$\times$}}
\put(372,208){\makebox(0,0){$\times$}}
\put(387,151){\makebox(0,0){$\times$}}
\put(1274,647){\makebox(0,0){$\times$}}
\put(387.0,123.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1204,606){\makebox(0,0)[r]{Poisson}}
\multiput(1224,606)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1324,606){\usebox{\plotpoint}}
\put(180,565){\usebox{\plotpoint}}
\multiput(180,565)(6.697,19.645){3}{\usebox{\plotpoint}}
\put(205.44,620.83){\usebox{\plotpoint}}
\put(223.86,626.00){\usebox{\plotpoint}}
\multiput(239,614)(12.064,-16.889){2}{\usebox{\plotpoint}}
\put(262.08,577.91){\usebox{\plotpoint}}
\multiput(269,565)(8.176,-19.077){2}{\usebox{\plotpoint}}
\multiput(284,530)(6.857,-19.590){2}{\usebox{\plotpoint}}
\multiput(298,490)(6.697,-19.645){2}{\usebox{\plotpoint}}
\multiput(313,446)(5.964,-19.880){3}{\usebox{\plotpoint}}
\multiput(328,396)(5.652,-19.971){2}{\usebox{\plotpoint}}
\multiput(343,343)(5.370,-20.049){3}{\usebox{\plotpoint}}
\multiput(358,287)(4.792,-20.195){3}{\usebox{\plotpoint}}
\multiput(372,228)(5.034,-20.136){3}{\usebox{\plotpoint}}
\multiput(387,168)(6.563,-19.690){2}{\usebox{\plotpoint}}
\put(402,123){\usebox{\plotpoint}}
\put(180,565){\makebox(0,0){$\star$}}
\put(195,609){\makebox(0,0){$\star$}}
\put(210,626){\makebox(0,0){$\star$}}
\put(224,626){\makebox(0,0){$\star$}}
\put(239,614){\makebox(0,0){$\star$}}
\put(254,593){\makebox(0,0){$\star$}}
\put(269,565){\makebox(0,0){$\star$}}
\put(284,530){\makebox(0,0){$\star$}}
\put(298,490){\makebox(0,0){$\star$}}
\put(313,446){\makebox(0,0){$\star$}}
\put(328,396){\makebox(0,0){$\star$}}
\put(343,343){\makebox(0,0){$\star$}}
\put(358,287){\makebox(0,0){$\star$}}
\put(372,228){\makebox(0,0){$\star$}}
\put(387,168){\makebox(0,0){$\star$}}
\put(402,123){\makebox(0,0){$\star$}}
\put(1274,606){\makebox(0,0){$\star$}}
\put(1204,565){\makebox(0,0)[r]{Gaussian}}
\multiput(1224,565)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1324,565){\usebox{\plotpoint}}
\put(180,565){\usebox{\plotpoint}}
\multiput(180,565)(8.176,19.077){2}{\usebox{\plotpoint}}
\multiput(195,600)(12.064,16.889){2}{\usebox{\plotpoint}}
\put(227.16,626.53){\usebox{\plotpoint}}
\put(243.47,614.75){\usebox{\plotpoint}}
\multiput(254,600)(8.176,-19.077){2}{\usebox{\plotpoint}}
\multiput(269,565)(5.964,-19.880){3}{\usebox{\plotpoint}}
\multiput(284,515)(4.503,-20.261){3}{\usebox{\plotpoint}}
\multiput(298,452)(3.969,-20.373){4}{\usebox{\plotpoint}}
\multiput(313,375)(3.376,-20.479){4}{\usebox{\plotpoint}}
\multiput(328,284)(2.963,-20.543){5}{\usebox{\plotpoint}}
\multiput(343,180)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(343,123){\usebox{\plotpoint}}
\put(180,565){\circle{12}}
\put(195,600){\circle{12}}
\put(210,621){\circle{12}}
\put(224,628){\circle{12}}
\put(239,621){\circle{12}}
\put(254,600){\circle{12}}
\put(269,565){\circle{12}}
\put(284,515){\circle{12}}
\put(298,452){\circle{12}}
\put(313,375){\circle{12}}
\put(328,284){\circle{12}}
\put(343,180){\circle{12}}
\put(1274,565){\circle{12}}
\put(180,258){\usebox{\plotpoint}}
\multiput(180.58,258.00)(0.494,3.302){27}{\rule{0.119pt}{2.687pt}}
\multiput(179.17,258.00)(15.000,91.424){2}{\rule{0.400pt}{1.343pt}}
\multiput(195.58,355.00)(0.494,2.378){27}{\rule{0.119pt}{1.967pt}}
\multiput(194.17,355.00)(15.000,65.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(210.58,425.00)(0.494,1.892){25}{\rule{0.119pt}{1.586pt}}
\multiput(209.17,425.00)(14.000,48.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(224.58,477.00)(0.494,1.386){27}{\rule{0.119pt}{1.193pt}}
\multiput(223.17,477.00)(15.000,38.523){2}{\rule{0.400pt}{0.597pt}}
\multiput(239.58,518.00)(0.494,1.044){27}{\rule{0.119pt}{0.927pt}}
\multiput(238.17,518.00)(15.000,29.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(254.58,549.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(253.17,549.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(269.58,572.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(268.17,572.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(284.00,588.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(284.00,587.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(298.00,599.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(298.00,598.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(328.00,602.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(328.00,603.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(343.00,598.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(343.00,599.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(358.00,591.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(358.00,592.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(372.00,579.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(372.00,580.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(387.58,563.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(386.17,564.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(402.58,544.26)(0.494,-0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(401.17,545.63)(15.000,-19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(417.58,522.82)(0.494,-0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(416.17,524.41)(15.000,-23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(432.58,497.38)(0.494,-0.974){25}{\rule{0.119pt}{0.871pt}}
\multiput(431.17,499.19)(14.000,-25.191){2}{\rule{0.400pt}{0.436pt}}
\multiput(446.58,470.26)(0.494,-1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(445.17,472.13)(15.000,-28.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(461.58,439.93)(0.494,-1.113){27}{\rule{0.119pt}{0.980pt}}
\multiput(460.17,441.97)(15.000,-30.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(476.58,406.71)(0.494,-1.181){27}{\rule{0.119pt}{1.033pt}}
\multiput(475.17,408.86)(15.000,-32.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(491.58,371.49)(0.494,-1.250){27}{\rule{0.119pt}{1.087pt}}
\multiput(490.17,373.74)(15.000,-34.745){2}{\rule{0.400pt}{0.543pt}}
\multiput(506.58,333.84)(0.494,-1.452){25}{\rule{0.119pt}{1.243pt}}
\multiput(505.17,336.42)(14.000,-37.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(520.58,294.05)(0.494,-1.386){27}{\rule{0.119pt}{1.193pt}}
\multiput(519.17,296.52)(15.000,-38.523){2}{\rule{0.400pt}{0.597pt}}
\multiput(535.58,252.60)(0.494,-1.523){27}{\rule{0.119pt}{1.300pt}}
\multiput(534.17,255.30)(15.000,-42.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(550.58,207.60)(0.494,-1.523){27}{\rule{0.119pt}{1.300pt}}
\multiput(549.17,210.30)(15.000,-42.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(565.58,162.60)(0.494,-1.523){27}{\rule{0.119pt}{1.300pt}}
\multiput(564.17,165.30)(15.000,-42.302){2}{\rule{0.400pt}{0.650pt}}
\put(313.0,604.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(580,123){\usebox{\plotpoint}}
\put(180,258){\makebox(0,0){$\times$}}
\put(195,355){\makebox(0,0){$\times$}}
\put(210,425){\makebox(0,0){$\times$}}
\put(224,477){\makebox(0,0){$\times$}}
\put(239,518){\makebox(0,0){$\times$}}
\put(254,549){\makebox(0,0){$\times$}}
\put(269,572){\makebox(0,0){$\times$}}
\put(284,588){\makebox(0,0){$\times$}}
\put(298,599){\makebox(0,0){$\times$}}
\put(313,604){\makebox(0,0){$\times$}}
\put(328,604){\makebox(0,0){$\times$}}
\put(343,600){\makebox(0,0){$\times$}}
\put(358,593){\makebox(0,0){$\times$}}
\put(372,581){\makebox(0,0){$\times$}}
\put(387,566){\makebox(0,0){$\times$}}
\put(402,547){\makebox(0,0){$\times$}}
\put(417,526){\makebox(0,0){$\times$}}
\put(432,501){\makebox(0,0){$\times$}}
\put(446,474){\makebox(0,0){$\times$}}
\put(461,444){\makebox(0,0){$\times$}}
\put(476,411){\makebox(0,0){$\times$}}
\put(491,376){\makebox(0,0){$\times$}}
\put(506,339){\makebox(0,0){$\times$}}
\put(520,299){\makebox(0,0){$\times$}}
\put(535,258){\makebox(0,0){$\times$}}
\put(550,213){\makebox(0,0){$\times$}}
\put(565,168){\makebox(0,0){$\times$}}
\put(580,123){\makebox(0,0){$\times$}}
\put(180,278){\usebox{\plotpoint}}
\multiput(180,278)(3.237,20.502){5}{\usebox{\plotpoint}}
\multiput(195,373)(4.667,20.224){3}{\usebox{\plotpoint}}
\multiput(210,438)(5.596,19.987){3}{\usebox{\plotpoint}}
\multiput(224,488)(7.798,19.235){2}{\usebox{\plotpoint}}
\put(246.13,538.30){\usebox{\plotpoint}}
\multiput(254,553)(12.064,16.889){2}{\usebox{\plotpoint}}
\put(282.99,587.99){\usebox{\plotpoint}}
\put(300.59,598.69){\usebox{\plotpoint}}
\put(320.91,602.00){\usebox{\plotpoint}}
\put(341.21,598.48){\usebox{\plotpoint}}
\put(359.85,589.55){\usebox{\plotpoint}}
\put(375.87,576.38){\usebox{\plotpoint}}
\put(390.79,561.96){\usebox{\plotpoint}}
\put(404.70,546.58){\usebox{\plotpoint}}
\multiput(417,531)(11.692,-17.149){2}{\usebox{\plotpoint}}
\put(439.96,495.36){\usebox{\plotpoint}}
\multiput(446,485)(10.372,-17.978){2}{\usebox{\plotpoint}}
\put(470.31,441.01){\usebox{\plotpoint}}
\multiput(476,430)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(497.93,385.21){\usebox{\plotpoint}}
\multiput(506,368)(7.903,-19.192){2}{\usebox{\plotpoint}}
\multiput(520,334)(7.983,-19.159){2}{\usebox{\plotpoint}}
\multiput(535,298)(7.621,-19.306){2}{\usebox{\plotpoint}}
\multiput(550,260)(7.451,-19.372){2}{\usebox{\plotpoint}}
\multiput(565,221)(7.131,-19.492){2}{\usebox{\plotpoint}}
\multiput(580,180)(4.951,-20.156){3}{\usebox{\plotpoint}}
\put(604.81,123.00){\usebox{\plotpoint}}
\put(609,123){\usebox{\plotpoint}}
\put(180,278){\makebox(0,0){$\star$}}
\put(195,373){\makebox(0,0){$\star$}}
\put(210,438){\makebox(0,0){$\star$}}
\put(224,488){\makebox(0,0){$\star$}}
\put(239,525){\makebox(0,0){$\star$}}
\put(254,553){\makebox(0,0){$\star$}}
\put(269,574){\makebox(0,0){$\star$}}
\put(284,589){\makebox(0,0){$\star$}}
\put(298,598){\makebox(0,0){$\star$}}
\put(313,602){\makebox(0,0){$\star$}}
\put(328,602){\makebox(0,0){$\star$}}
\put(343,598){\makebox(0,0){$\star$}}
\put(358,591){\makebox(0,0){$\star$}}
\put(372,580){\makebox(0,0){$\star$}}
\put(387,566){\makebox(0,0){$\star$}}
\put(402,550){\makebox(0,0){$\star$}}
\put(417,531){\makebox(0,0){$\star$}}
\put(432,509){\makebox(0,0){$\star$}}
\put(446,485){\makebox(0,0){$\star$}}
\put(461,459){\makebox(0,0){$\star$}}
\put(476,430){\makebox(0,0){$\star$}}
\put(491,400){\makebox(0,0){$\star$}}
\put(506,368){\makebox(0,0){$\star$}}
\put(520,334){\makebox(0,0){$\star$}}
\put(535,298){\makebox(0,0){$\star$}}
\put(550,260){\makebox(0,0){$\star$}}
\put(565,221){\makebox(0,0){$\star$}}
\put(580,180){\makebox(0,0){$\star$}}
\put(594,123){\makebox(0,0){$\star$}}
\put(609,123){\makebox(0,0){$\star$}}
\put(180,378){\usebox{\plotpoint}}
\multiput(180,378)(6.836,19.597){3}{\usebox{\plotpoint}}
\multiput(195,421)(7.621,19.306){2}{\usebox{\plotpoint}}
\put(216.46,475.14){\usebox{\plotpoint}}
\multiput(224,494)(9.536,18.435){2}{\usebox{\plotpoint}}
\put(243.79,530.98){\usebox{\plotpoint}}
\multiput(254,548)(12.453,16.604){2}{\usebox{\plotpoint}}
\put(280.91,580.71){\usebox{\plotpoint}}
\put(296.33,594.57){\usebox{\plotpoint}}
\put(315.35,602.47){\usebox{\plotpoint}}
\put(335.71,603.46){\usebox{\plotpoint}}
\put(355.36,597.05){\usebox{\plotpoint}}
\put(371.60,584.34){\usebox{\plotpoint}}
\put(385.84,569.24){\usebox{\plotpoint}}
\put(398.43,552.75){\usebox{\plotpoint}}
\put(409.62,535.30){\usebox{\plotpoint}}
\multiput(417,523)(9.536,-18.435){2}{\usebox{\plotpoint}}
\multiput(432,494)(7.708,-19.271){2}{\usebox{\plotpoint}}
\multiput(446,459)(7.621,-19.306){2}{\usebox{\plotpoint}}
\multiput(461,421)(6.836,-19.597){2}{\usebox{\plotpoint}}
\multiput(476,378)(6.191,-19.811){2}{\usebox{\plotpoint}}
\multiput(491,330)(5.753,-19.942){3}{\usebox{\plotpoint}}
\multiput(506,278)(4.951,-20.156){3}{\usebox{\plotpoint}}
\multiput(520,221)(4.349,-20.295){3}{\usebox{\plotpoint}}
\put(535.00,141.67){\usebox{\plotpoint}}
\put(535,123){\usebox{\plotpoint}}
\put(180,378){\circle{12}}
\put(195,421){\circle{12}}
\put(210,459){\circle{12}}
\put(224,494){\circle{12}}
\put(239,523){\circle{12}}
\put(254,548){\circle{12}}
\put(269,568){\circle{12}}
\put(284,584){\circle{12}}
\put(298,596){\circle{12}}
\put(313,602){\circle{12}}
\put(328,605){\circle{12}}
\put(343,602){\circle{12}}
\put(358,596){\circle{12}}
\put(372,584){\circle{12}}
\put(387,568){\circle{12}}
\put(402,548){\circle{12}}
\put(417,523){\circle{12}}
\put(432,494){\circle{12}}
\put(446,459){\circle{12}}
\put(461,421){\circle{12}}
\put(476,378){\circle{12}}
\put(491,330){\circle{12}}
\put(506,278){\circle{12}}
\put(520,221){\circle{12}}
\put(535,151){\circle{12}}
\put(328,123){\usebox{\plotpoint}}
\multiput(328.58,123.00)(0.494,1.934){27}{\rule{0.119pt}{1.620pt}}
\multiput(327.17,123.00)(15.000,53.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(343.58,180.00)(0.494,1.626){27}{\rule{0.119pt}{1.380pt}}
\multiput(342.17,180.00)(15.000,45.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(358.58,228.00)(0.494,1.562){25}{\rule{0.119pt}{1.329pt}}
\multiput(357.17,228.00)(14.000,40.242){2}{\rule{0.400pt}{0.664pt}}
\multiput(372.58,271.00)(0.494,1.352){27}{\rule{0.119pt}{1.167pt}}
\multiput(371.17,271.00)(15.000,37.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(387.58,311.00)(0.494,1.250){27}{\rule{0.119pt}{1.087pt}}
\multiput(386.17,311.00)(15.000,34.745){2}{\rule{0.400pt}{0.543pt}}
\multiput(402.58,348.00)(0.494,1.147){27}{\rule{0.119pt}{1.007pt}}
\multiput(401.17,348.00)(15.000,31.911){2}{\rule{0.400pt}{0.503pt}}
\multiput(417.58,382.00)(0.494,1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(416.17,382.00)(15.000,28.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(432.58,412.00)(0.494,1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(431.17,412.00)(14.000,26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(446.58,440.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(445.17,440.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(461.58,465.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(460.17,465.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(476.58,488.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(475.17,488.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(491.58,508.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(490.17,508.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(506.58,525.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(505.17,525.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(520.00,541.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(520.00,540.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(535.00,554.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(535.00,553.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(550.00,564.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(550.00,563.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(565.00,573.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(565.00,572.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(580.00,580.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(580.00,579.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(594.00,584.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(594.00,583.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(624,585.67){\rule{3.614pt}{0.400pt}}
\multiput(624.00,586.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(639.00,584.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(639.00,585.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(654.00,581.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(654.00,582.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(668.00,576.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(668.00,577.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(683.00,569.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(683.00,570.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(698.00,560.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(698.00,561.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(713.00,550.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(713.00,551.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(728.00,537.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(728.00,538.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(742.00,523.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(742.00,524.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(757.58,507.59)(0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(756.17,508.80)(15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(772.58,489.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(771.17,490.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(787.58,470.37)(0.494,-0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(786.17,471.69)(15.000,-18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(802.58,449.86)(0.494,-0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(801.17,451.43)(14.000,-21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(816.58,426.93)(0.494,-0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(815.17,428.46)(15.000,-22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(831.58,402.82)(0.494,-0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(830.17,404.41)(15.000,-23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(846.58,377.49)(0.494,-0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(845.17,379.24)(15.000,-26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(861.58,349.37)(0.494,-0.976){27}{\rule{0.119pt}{0.873pt}}
\multiput(860.17,351.19)(15.000,-27.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(876.58,320.03)(0.494,-1.084){25}{\rule{0.119pt}{0.957pt}}
\multiput(875.17,322.01)(14.000,-28.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(890.58,290.04)(0.494,-1.079){27}{\rule{0.119pt}{0.953pt}}
\multiput(889.17,292.02)(15.000,-30.021){2}{\rule{0.400pt}{0.477pt}}
\multiput(905.58,257.82)(0.494,-1.147){27}{\rule{0.119pt}{1.007pt}}
\multiput(904.17,259.91)(15.000,-31.911){2}{\rule{0.400pt}{0.503pt}}
\multiput(920.58,223.27)(0.494,-1.318){27}{\rule{0.119pt}{1.140pt}}
\multiput(919.17,225.63)(15.000,-36.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(935.58,184.38)(0.494,-1.284){27}{\rule{0.119pt}{1.113pt}}
\multiput(934.17,186.69)(15.000,-35.689){2}{\rule{0.400pt}{0.557pt}}
\multiput(950.58,147.26)(0.494,-1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(949.17,149.13)(14.000,-26.132){2}{\rule{0.400pt}{0.450pt}}
\put(609.0,587.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(964,123){\usebox{\plotpoint}}
\put(328,123){\makebox(0,0){$\times$}}
\put(343,180){\makebox(0,0){$\times$}}
\put(358,228){\makebox(0,0){$\times$}}
\put(372,271){\makebox(0,0){$\times$}}
\put(387,311){\makebox(0,0){$\times$}}
\put(402,348){\makebox(0,0){$\times$}}
\put(417,382){\makebox(0,0){$\times$}}
\put(432,412){\makebox(0,0){$\times$}}
\put(446,440){\makebox(0,0){$\times$}}
\put(461,465){\makebox(0,0){$\times$}}
\put(476,488){\makebox(0,0){$\times$}}
\put(491,508){\makebox(0,0){$\times$}}
\put(506,525){\makebox(0,0){$\times$}}
\put(520,541){\makebox(0,0){$\times$}}
\put(535,554){\makebox(0,0){$\times$}}
\put(550,564){\makebox(0,0){$\times$}}
\put(565,573){\makebox(0,0){$\times$}}
\put(580,580){\makebox(0,0){$\times$}}
\put(594,584){\makebox(0,0){$\times$}}
\put(609,587){\makebox(0,0){$\times$}}
\put(624,587){\makebox(0,0){$\times$}}
\put(639,586){\makebox(0,0){$\times$}}
\put(654,583){\makebox(0,0){$\times$}}
\put(668,578){\makebox(0,0){$\times$}}
\put(683,571){\makebox(0,0){$\times$}}
\put(698,562){\makebox(0,0){$\times$}}
\put(713,552){\makebox(0,0){$\times$}}
\put(728,539){\makebox(0,0){$\times$}}
\put(742,525){\makebox(0,0){$\times$}}
\put(757,510){\makebox(0,0){$\times$}}
\put(772,492){\makebox(0,0){$\times$}}
\put(787,473){\makebox(0,0){$\times$}}
\put(802,453){\makebox(0,0){$\times$}}
\put(816,430){\makebox(0,0){$\times$}}
\put(831,406){\makebox(0,0){$\times$}}
\put(846,381){\makebox(0,0){$\times$}}
\put(861,353){\makebox(0,0){$\times$}}
\put(876,324){\makebox(0,0){$\times$}}
\put(890,294){\makebox(0,0){$\times$}}
\put(905,262){\makebox(0,0){$\times$}}
\put(920,228){\makebox(0,0){$\times$}}
\put(935,189){\makebox(0,0){$\times$}}
\put(950,151){\makebox(0,0){$\times$}}
\put(964,123){\makebox(0,0){$\times$}}
\multiput(298,123)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(298,151)(7.621,19.306){2}{\usebox{\plotpoint}}
\multiput(313,189)(6.563,19.690){2}{\usebox{\plotpoint}}
\multiput(328,234)(6.981,19.546){2}{\usebox{\plotpoint}}
\multiput(343,276)(7.798,19.235){2}{\usebox{\plotpoint}}
\multiput(358,313)(7.903,19.192){2}{\usebox{\plotpoint}}
\multiput(372,347)(9.040,18.683){2}{\usebox{\plotpoint}}
\put(395.76,394.36){\usebox{\plotpoint}}
\multiput(402,406)(10.372,17.978){2}{\usebox{\plotpoint}}
\put(427.40,447.95){\usebox{\plotpoint}}
\put(438.84,465.27){\usebox{\plotpoint}}
\put(451.03,482.04){\usebox{\plotpoint}}
\put(464.43,497.89){\usebox{\plotpoint}}
\put(478.31,513.31){\usebox{\plotpoint}}
\put(493.19,527.75){\usebox{\plotpoint}}
\put(509.42,540.69){\usebox{\plotpoint}}
\put(526.26,552.76){\usebox{\plotpoint}}
\put(544.32,562.97){\usebox{\plotpoint}}
\put(563.59,570.53){\usebox{\plotpoint}}
\put(583.38,576.72){\usebox{\plotpoint}}
\put(603.87,579.66){\usebox{\plotpoint}}
\put(624.61,579.96){\usebox{\plotpoint}}
\put(645.21,577.76){\usebox{\plotpoint}}
\put(665.34,572.76){\usebox{\plotpoint}}
\put(685.02,566.19){\usebox{\plotpoint}}
\put(703.98,557.81){\usebox{\plotpoint}}
\put(722.30,548.04){\usebox{\plotpoint}}
\put(739.63,536.69){\usebox{\plotpoint}}
\put(756.39,524.45){\usebox{\plotpoint}}
\put(773.05,512.09){\usebox{\plotpoint}}
\put(788.68,498.43){\usebox{\plotpoint}}
\put(803.73,484.14){\usebox{\plotpoint}}
\put(817.96,469.04){\usebox{\plotpoint}}
\put(832.53,454.26){\usebox{\plotpoint}}
\multiput(846,439)(13.732,-15.563){2}{\usebox{\plotpoint}}
\put(872.92,406.90){\usebox{\plotpoint}}
\put(885.37,390.29){\usebox{\plotpoint}}
\put(897.77,373.64){\usebox{\plotpoint}}
\put(910.06,356.92){\usebox{\plotpoint}}
\multiput(920,343)(12.064,-16.889){2}{\usebox{\plotpoint}}
\put(945.57,305.79){\usebox{\plotpoint}}
\put(956.58,288.20){\usebox{\plotpoint}}
\multiput(964,276)(11.338,-17.385){2}{\usebox{\plotpoint}}
\put(989.56,235.40){\usebox{\plotpoint}}
\put(1000.06,217.49){\usebox{\plotpoint}}
\multiput(1009,202)(11.692,-17.149){2}{\usebox{\plotpoint}}
\put(1031.72,164.01){\usebox{\plotpoint}}
\multiput(1038,151)(9.801,-18.296){2}{\usebox{\plotpoint}}
\put(1053,123){\usebox{\plotpoint}}
\put(298,151){\makebox(0,0){$\star$}}
\put(313,189){\makebox(0,0){$\star$}}
\put(328,234){\makebox(0,0){$\star$}}
\put(343,276){\makebox(0,0){$\star$}}
\put(358,313){\makebox(0,0){$\star$}}
\put(372,347){\makebox(0,0){$\star$}}
\put(387,378){\makebox(0,0){$\star$}}
\put(402,406){\makebox(0,0){$\star$}}
\put(417,432){\makebox(0,0){$\star$}}
\put(432,455){\makebox(0,0){$\star$}}
\put(446,476){\makebox(0,0){$\star$}}
\put(461,494){\makebox(0,0){$\star$}}
\put(476,511){\makebox(0,0){$\star$}}
\put(491,526){\makebox(0,0){$\star$}}
\put(506,538){\makebox(0,0){$\star$}}
\put(520,549){\makebox(0,0){$\star$}}
\put(535,558){\makebox(0,0){$\star$}}
\put(550,566){\makebox(0,0){$\star$}}
\put(565,571){\makebox(0,0){$\star$}}
\put(580,576){\makebox(0,0){$\star$}}
\put(594,579){\makebox(0,0){$\star$}}
\put(609,580){\makebox(0,0){$\star$}}
\put(624,580){\makebox(0,0){$\star$}}
\put(639,579){\makebox(0,0){$\star$}}
\put(654,576){\makebox(0,0){$\star$}}
\put(668,572){\makebox(0,0){$\star$}}
\put(683,567){\makebox(0,0){$\star$}}
\put(698,561){\makebox(0,0){$\star$}}
\put(713,553){\makebox(0,0){$\star$}}
\put(728,545){\makebox(0,0){$\star$}}
\put(742,535){\makebox(0,0){$\star$}}
\put(757,524){\makebox(0,0){$\star$}}
\put(772,513){\makebox(0,0){$\star$}}
\put(787,500){\makebox(0,0){$\star$}}
\put(802,486){\makebox(0,0){$\star$}}
\put(816,471){\makebox(0,0){$\star$}}
\put(831,456){\makebox(0,0){$\star$}}
\put(846,439){\makebox(0,0){$\star$}}
\put(861,422){\makebox(0,0){$\star$}}
\put(876,403){\makebox(0,0){$\star$}}
\put(890,384){\makebox(0,0){$\star$}}
\put(905,364){\makebox(0,0){$\star$}}
\put(920,343){\makebox(0,0){$\star$}}
\put(935,322){\makebox(0,0){$\star$}}
\put(950,299){\makebox(0,0){$\star$}}
\put(964,276){\makebox(0,0){$\star$}}
\put(979,253){\makebox(0,0){$\star$}}
\put(994,228){\makebox(0,0){$\star$}}
\put(1009,202){\makebox(0,0){$\star$}}
\put(1024,180){\makebox(0,0){$\star$}}
\put(1038,151){\makebox(0,0){$\star$}}
\put(1053,123){\makebox(0,0){$\star$}}
\put(298,123){\usebox{\plotpoint}}
\multiput(298,123)(9.801,18.296){2}{\usebox{\plotpoint}}
\multiput(313,151)(6.563,19.690){2}{\usebox{\plotpoint}}
\multiput(328,196)(7.288,19.434){2}{\usebox{\plotpoint}}
\multiput(343,236)(7.798,19.235){2}{\usebox{\plotpoint}}
\multiput(358,273)(8.106,19.107){2}{\usebox{\plotpoint}}
\multiput(372,306)(8.809,18.793){2}{\usebox{\plotpoint}}
\put(393.98,352.43){\usebox{\plotpoint}}
\multiput(402,369)(9.801,18.296){2}{\usebox{\plotpoint}}
\put(423.05,407.48){\usebox{\plotpoint}}
\multiput(432,423)(10.458,17.928){2}{\usebox{\plotpoint}}
\put(455.05,460.87){\usebox{\plotpoint}}
\put(466.92,477.89){\usebox{\plotpoint}}
\put(479.48,494.41){\usebox{\plotpoint}}
\put(492.48,510.58){\usebox{\plotpoint}}
\put(506.67,525.72){\usebox{\plotpoint}}
\put(520.96,540.76){\usebox{\plotpoint}}
\put(537.23,553.64){\usebox{\plotpoint}}
\put(554.22,565.53){\usebox{\plotpoint}}
\put(572.42,575.46){\usebox{\plotpoint}}
\put(591.91,582.40){\usebox{\plotpoint}}
\put(612.28,586.22){\usebox{\plotpoint}}
\put(632.99,586.40){\usebox{\plotpoint}}
\put(653.45,583.11){\usebox{\plotpoint}}
\put(673.10,576.62){\usebox{\plotpoint}}
\put(691.43,566.94){\usebox{\plotpoint}}
\put(708.56,555.26){\usebox{\plotpoint}}
\put(724.91,542.47){\usebox{\plotpoint}}
\put(739.46,527.72){\usebox{\plotpoint}}
\put(753.65,512.57){\usebox{\plotpoint}}
\put(766.83,496.55){\usebox{\plotpoint}}
\put(779.44,480.08){\usebox{\plotpoint}}
\put(791.46,463.16){\usebox{\plotpoint}}
\multiput(802,447)(10.458,-17.928){2}{\usebox{\plotpoint}}
\put(823.59,409.85){\usebox{\plotpoint}}
\multiput(831,397)(9.801,-18.296){2}{\usebox{\plotpoint}}
\put(852.82,354.90){\usebox{\plotpoint}}
\multiput(861,338)(8.809,-18.793){2}{\usebox{\plotpoint}}
\multiput(876,306)(8.106,-19.107){2}{\usebox{\plotpoint}}
\multiput(890,273)(7.798,-19.235){2}{\usebox{\plotpoint}}
\multiput(905,236)(7.288,-19.434){2}{\usebox{\plotpoint}}
\multiput(920,196)(6.563,-19.690){2}{\usebox{\plotpoint}}
\multiput(935,151)(9.801,-18.296){2}{\usebox{\plotpoint}}
\put(950,123){\usebox{\plotpoint}}
\put(298,123){\circle{12}}
\put(313,151){\circle{12}}
\put(328,196){\circle{12}}
\put(343,236){\circle{12}}
\put(358,273){\circle{12}}
\put(372,306){\circle{12}}
\put(387,338){\circle{12}}
\put(402,369){\circle{12}}
\put(417,397){\circle{12}}
\put(432,423){\circle{12}}
\put(446,447){\circle{12}}
\put(461,470){\circle{12}}
\put(476,490){\circle{12}}
\put(491,509){\circle{12}}
\put(506,525){\circle{12}}
\put(520,540){\circle{12}}
\put(535,552){\circle{12}}
\put(550,563){\circle{12}}
\put(565,572){\circle{12}}
\put(580,579){\circle{12}}
\put(594,583){\circle{12}}
\put(609,586){\circle{12}}
\put(624,587){\circle{12}}
\put(639,586){\circle{12}}
\put(654,583){\circle{12}}
\put(668,579){\circle{12}}
\put(683,572){\circle{12}}
\put(698,563){\circle{12}}
\put(713,552){\circle{12}}
\put(728,540){\circle{12}}
\put(742,525){\circle{12}}
\put(757,509){\circle{12}}
\put(772,490){\circle{12}}
\put(787,470){\circle{12}}
\put(802,447){\circle{12}}
\put(816,423){\circle{12}}
\put(831,397){\circle{12}}
\put(846,369){\circle{12}}
\put(861,338){\circle{12}}
\put(876,306){\circle{12}}
\put(890,273){\circle{12}}
\put(905,236){\circle{12}}
\put(920,196){\circle{12}}
\put(935,151){\circle{12}}
\put(950,123){\circle{12}}
\put(180.0,123.0){\rule[-0.200pt]{285.226pt}{0.400pt}}
\put(1364.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(180.0,687.0){\rule[-0.200pt]{285.226pt}{0.400pt}}
\put(180.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\end{picture}

